On the Vertices That Belong to All Minimum Identifying Codes

Identifying codes in graphs have been widely studied since their introduction by Karpovsky, Chakrabarty and Levitin in 1998. In this paper, we consider the vertices that are in every minimum identifying code in a graph. There are two types of such vertices: \emph{always-forced} vertices that belong to all identifying codes (minimum or not) and \emph{min-forced} vertices that belong to all minimum identifying codes. A vertex is called \emph{proper-min-forced} if it is min-forced but not always-forced. We show an upper bound $2n/3$ for the number of such proper-min-forced vertices in a closed-twin-free graph of order $n$. Moreover, for integers $n$ divisible by three, we construct an infinite family of graphs in which there are $2n/3-1$ such vertices. In addition, we determine the maximum number of edges in a graph of even order such that the graph contains proper-min-forced vertices. We also show that the decision problem of determining whether a given vertex in a graph is proper-min-forced is co-NP-hard.

==> tikz-pictures/complement.tikz <==

\begin{tikzpicture}[yscale=0.8, xscale=0.7, rotate=0]% complement of dense graph

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    \SetVertexNoLabel
    % hidden guide points
    \tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt]

    \Vertex[x=2, y=0]{1}
    \Vertex[x=1, y=1]{2}
    \Vertex[x=3, y=1]{3}
    \Vertex[x=4, y=2]{4}
    \Vertex[x=0, y=2]{5}
    \Vertex[x=6, y=2]{6}
    \Vertex[x=8, y=2]{7}
    \Vertex[x=6, y=0]{8}
    \Vertex[x=8, y=0]{9}
    \Vertex[x=10, y=1]{10}

    }


\begin{scope} % piste piste pisteet
        \tikzstyle{VertexStyle}=[rectangle, fill=white,minimum size=15pt,inner sep=3pt]
        \SetVertexLabelIn
        \Vertex[L=\vdots,x=7,y=1.15] {dots}
    \end{scope}
    % edges
    \tikzstyle{EdgeStyle}=[bend right=0]
    \Edge(1)(2)
    \Edge(1)(3)
    \Edge(2)(3)
    \Edge(3)(4)
    \Edge(2)(5)
    \Edge(6)(7)  
    \Edge(8)(9)


    % code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=red!80]
    \SO[unit=0, Lpos=90](1){v_1}

    % always-forced vertices
    \tikzstyle{VertexStyle}=[circle,draw, fill=black]
    \SO[unit=0, Lpos=-45](3){v_3}
    \SO[unit=0, Lpos=180](6){x_1} 
    \SO[unit=0, Lpos=0](7){y_1}
    \SO[unit=0, Lpos=180](8){x_{k-3}}  
    \SO[unit=0, Lpos=0](9){y_{k-3}}
    \SO[unit=0, Lpos=225](2){v_2}

    
    % not code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    \SO[unit=0, Lpos=180](4){v_4}
    \SO[unit=0, Lpos=0](5){v_5}
    \SO[unit=0, Lpos=00](10){u}


\end{tikzpicture}


==> tikz-pictures/complexity-graph.tikz <==

\begin{tikzpicture}[yscale=1.2, xscale=1.4, rotate=0]% co-np-hard graph

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    %\SetVertexNoLabel
    % hidden guide points
    %\tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt]
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]

    \Vertex[x=-.3, y=2, L=v, Lpos=90]{v}
    \Vertex[x=1, y=2, L=w, Lpos=90]{w}
    \Vertex[x=2.33, y=3, L=\alpha_j, Lpos=90]{a1}
    %\Vertex[x=2.33, y=1, L=\alpha_m, Lpos=-90]{am}
    {
    \tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt, fill=none]
    \Vertex[x=3.5, y=4, L=\ , Lpos=0]{x33}
    \Vertex[x=3.5, y=1.67, L=\ , Lpos=0]{x11}
    \Vertex[x=3.5, y=4, L=\ , Lpos=0]{x3}
    \Vertex[x=3.5, y=1.67, L=\ , Lpos=0]{x1}
    }
    {
    \tikzstyle{VertexStyle}=[diamond, scale=1.3, aspect=1.4, draw, fill=white]
    \EA[unit=0, L=\ ](x11){tim1}
    \EA[unit=0, L=\ ](x33){tim3}
    }
    
    \Vertex[x=4, y=3-0.33, L=x_i, Lpos=90]{x2}


    
    \Vertex[x=5.3, y=4-0.33, L=b_i, Lpos=90]{a}
    \Vertex[x=6.6, y=3-0.33, L=\overline{x}_i, Lpos=90]{x5}
    \Vertex[x=5.3, y=2-0.33, L=c_i, Lpos=90]{b}
   %  \Vertex[x=5.3+1, y=2-1.66, L=d_i, Lpos=90]{c} %itse seuraavat
   %   \Vertex[x=5.3+1, y=4+1.33, L=a_i, Lpos=90]{d}
\Vertex[x=5.3+1, y=2-0.5, L=d_i, Lpos=90]{c} %itse seuraavat
      \Vertex[x=5.3+1, y=4-0.2, L=a_i, Lpos=90]{d}

   

    \Vertex[x=1., y=3.5, L=\beta_j, Lpos=90]{bee}
    %\Vertex[x=0, y=4, L=\gamma_j, Lpos=90]{gam}


    }
    {
    \tikzstyle{VertexStyle}=[fill=white,circle]
    \SetVertexLabelIn

    \Vertex[x=2.33, y=1.5, L=\dots]{dots}

    }



    % edges 
    \tikzstyle{EdgeStyle}=[bend right=0]
    \Edge(v)(w)    
    \Edge(w)(a1)
    \Edge(w)(dots)    
    %\Edge(w)(am)
    \Edge(a)(d) %itse
    \Edge(b)(c)

%    \Edge(a1)(x1)
    \Edge(a1)(x2)
%    \Edge(a1)(x3)
    \Edge(a1)(tim1)
    \Edge(a1)(tim3)
    
    \Edge(a1)(bee)
    %\Edge(bee)(gam)
    
    \Edge(x2)(a)
    \Edge(x2)(b)
    \Edge(a)(x5)
    \Edge(b)(x5)


\end{tikzpicture}


==> tikz-pictures/example_colour_graph.tikz <==

\begin{tikzpicture}[yscale=0.6, xscale=0.6, rotate=0]% colour graph example

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    \SetVertexNoLabel
    % hidden guide points
    \tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt]

    \Vertex[x=6, y=2]{1}
    \Vertex[x=3.5, y=4]{2}
    \Vertex[x=0.3, y=2]{3}
    \Vertex[x=3.5, y=0]{4}
    \Vertex[x=8, y=1]{5}
    \Vertex[x=2, y=3]{6}
    \Vertex[x=4, y=2]{7}
    \Vertex[x=2, y=1]{8}
    

    }



    \begin{scope}
        \tikzstyle{VertexStyle}=[circle,draw, fill=white]% dummy
        \SetVertexLabelOut
        \Vertex[x=6, y=0, Lpos=90]{\auxiliary}
    \end{scope}


    
    \tikzstyle{LabelStyle}=[fill=white, circle,minimum size=12pt,inner sep=1pt,scale=.8]%,sloped, above

    % colour graph edges
    \tikzstyle{EdgeStyle}=[black]
    \Edge[label=$1$](1)(4)
    \Edge[label=$1$](5)(\auxiliary)
    \Edge[label=$1$](2)(7)
    \Edge[label=$2$](2)(8)
    \Edge[label=$3$](2)(6)
    \Edge[label=$6$](8)(4)
    \Edge[label=$7$](\auxiliary)(4)
    \Edge[label=$7$](1)(5)



    % code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=red!30]
    \SO[unit=0, Lpos=0](2){2}
    \SO[unit=0, Lpos=90](3){3}

    % proper-min-forced vertices
    \tikzstyle{VertexStyle}=[circle,draw, fill=red!80]
    \SO[unit=0, Lpos=90](1){1}
    
    % always-forced vertices
    \tikzstyle{VertexStyle}=[circle,draw, fill=black]
    \SO[unit=0, Lpos=45](7){7}
    \SO[unit=0, Lpos=135](6){6}

    
    % not code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    \SO[unit=0, Lpos=180](8){8}
    \SO[unit=0, Lpos=90](4){4}
    \SO[unit=0, Lpos=90](5){5}


\end{tikzpicture}


==> tikz-pictures/example_graph.tikz <==

\begin{tikzpicture}[yscale=0.6, xscale=0.6, rotate=0]% colour graph example

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    \SetVertexNoLabel
    % hidden guide points
    \tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt]

    \Vertex[x=6, y=2]{1}
    \Vertex[x=3.5, y=4]{2}
    \Vertex[x=0.3, y=2]{3}
    \Vertex[x=3.5, y=0]{4}
    \Vertex[x=8, y=1]{5}
    \Vertex[x=2, y=3]{6}
    \Vertex[x=4, y=2]{7}
    \Vertex[x=2, y=1]{8}
    

    }


    % edges
    \tikzstyle{EdgeStyle}=[bend right=0]
    \Edge(1)(5)
    \Edge(1)(7)
    \Edge(2)(6)
    \Edge(2)(7)
    \Edge(3)(6)
    \Edge(4)(8)
    \Edge(4)(7)    
    \Edge(6)(7)
    \Edge(6)(8)
    \Edge(7)(8)
    \tikzstyle{EdgeStyle}=[bend right=40, looseness=1.1]





    % code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=red!30]
    \SO[unit=0, Lpos=0](2){2}
    \SO[unit=0, Lpos=90](3){3}

    % proper-min-forced vertices
    \tikzstyle{VertexStyle}=[circle,draw, fill=red!80]
    \SO[unit=0, Lpos=90](1){1}
    
    % always-forced vertices
    \tikzstyle{VertexStyle}=[circle,draw, fill=black]
    \SO[unit=0, Lpos=45](7){7}
    \SO[unit=0, Lpos=135](6){6}

    
    % not code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    \SO[unit=0, Lpos=180](8){8}
    \SO[unit=0](4){4}
    \SO[unit=0, Lpos=90](5){5}


\end{tikzpicture}


==> tikz-pictures/lapiograafi.tikz <==

\begin{tikzpicture}[yscale=0.7, xscale=0.7, rotate=0]% shovel graph

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    \SetVertexNoLabel
    % hidden guide points
    \tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt]

    \Vertex[x=3, y=2]{1}
    \Vertex[x=3.9, y=3]{2}
    \Vertex[x=5.1, y=2.6]{3}
    \Vertex[x=5.1, y=1.4]{4}
    \Vertex[x=3.9, y=1]{5}
    \Vertex[x=1.5, y=2]{6}
    \Vertex[x=0, y=3]{7}
    \Vertex[x=-1.3, y=3.5]{8}
    \Vertex[x=-1.3, y=2.5]{9}
    \Vertex[x=0, y=1]{10}
    \Vertex[x=-1.3, y=0.5]{11}
    \Vertex[x=-1.3, y=1.5]{12}
    

    }


    % edges
    \tikzstyle{EdgeStyle}=[bend right=0]
    \Edge(1)(2)
    \Edge(2)(3)
    \Edge(3)(4)
    \Edge(4)(5)
    \Edge(5)(1)
    \Edge(1)(6)
    \Edge(6)(7)    
    \Edge(6)(10)
    \Edge(7)(8)
    \Edge(7)(9)
    \Edge(10)(11)
    \Edge(10)(12)



    % code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=red!80]
    \SO[unit=0, Lpos=90](1){v_1}
    \SO[unit=0, Lpos=90](2){v_2}
    \SO[unit=0, Lpos=90](5){v_5}
    \SO[unit=0, Lpos=180](8){x_1}  
    \SO[unit=0, Lpos=180](11){y_2}
    \SO[unit=0, Lpos=180](12){x_2}
    \SO[unit=0, Lpos=180](9){y_1}
 


    
    % not code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    \SO[unit=0, Lpos=0](3){v_3}
    \SO[unit=0, Lpos=0](4){v_4}
    \SO[unit=0, Lpos=90](6){w} 
    \SO[unit=0, Lpos=90](7){z_1}
    \SO[unit=0, Lpos=00](10){z_2}


\end{tikzpicture}

